Thermal Finite-Element Model of an Electric Machine Cooled by a Spray

The need for higher power density in electrical machines require better cooling strategies. Spray cooling is a very promising and relatively simple technology to apply, but involves extremely complicated physics. In this paper, a quasi-3D thermal finite-element model of a stator winding is created, by extrusion of a 2D cross-sectional finite-element model along the winding direction. The possible effects of spray cooling are simulated as a heat flux using an impedance boundary condition at the surface of the winding overhang. The results confirm the beneficial performance of spray cooling. The model indicates that spray cooling may allow a ten times larger power density than for standard air- or water-cooled machines.

==> figs/Model_Comsol.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=\linewidth]{figs/Comsol_Model_Spray.png}};
\node[] at (-0.45,-0.95){\tiny{$\Gamma_{\text{adia}}$}};
\node[] at (1.15,-0.75){\tiny{$\Gamma_{\text{imp}}$}};
\node[] at (-0.45,-0.35){\tiny{stator winding}};
\node[] at (1.15,-0.10){\tiny{overhang}};
\draw[->] (-1.5,-1.5) -- (2,-1);
\node[above] at (2,-1) {\tiny{$s$}};
\draw[->] (-1.5,-1.5) -- (-1.5,-1.2);
\node[above] at (-1.5,-1.2) {\tiny{$u$}};
\draw[->] (-1.5,-1.5) -- (-1.3,-1.65);
\node[below] at (-1.3,-1.65) {\tiny{$v$}};
\draw[] (-1.5,-1.4) -- (-1.5,-1.6);
\node[below] at (-1.5,-1.6) {\tiny{0}};
\draw[] (0.6,-1.1) -- (0.6,-1.3);
\node[below] at (0.6,-1.3) {\tiny{$\frac{l_z}{2}$}};
\draw[] (1.75,-0.93) -- (1.75,-1.13);
\node[below] at (1.75,-1.13) {\tiny{$\frac{l_z}{2}+\frac{l_\text{end}}{2}$}};
\end{tikzpicture}

==> figs/Model_Comsol_Curved.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=\linewidth]{figs/Model_3D_spray.png}};
\node[] at (-0.45,-0.95){\tiny{$\Gamma_{\text{adia}}$}};
\node[] at (1.15,-0.95){\tiny{$\Gamma_{\text{imp}}$}};
\node[] at (-0.45,-0.35){\tiny{stator winding}};
\node[] at (1.0,-0.25){\tiny{over-}};
\node[] at (1.0,-0.50){\tiny{hang}};
\draw[->] (-1.6,-1.5) -- (1,-1.2);
\node[below] at (1,-1.2) {\tiny{$z$}};
\draw[->] (-1.6,-1.5) -- (-1.6,-1.2);
\node[above] at (-1.6,-1.2) {\tiny{$x$}};
\draw[->] (-1.6,-1.5) -- (-1.5,-1.65);
\node[below] at (-1.4,-1.65) {\tiny{$y$}};
\draw[] (-1.6,-1.4) -- (-1.6,-1.6);
\node[below] at (-1.6,-1.6) {\tiny{$0$}};
\draw[] (0.45,-1.15) -- (0.45,-1.35);
\node[below] at (0.45,-1.35) {\tiny{$\frac{l_z}{2}$}};
\draw[] (1.55,-0.8) -- (1.55,-0.9);
\node[below] at (1.55,-0.9) {\tiny{$p$}};
\end{tikzpicture}

==> figs/tikz_slot_model_1.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=0.55\linewidth]{figs/Slot.png}};
\node[] at (-1.1,0){$\Gamma_{\text{adia}}$};
\node[] at (1.1,0){$\Gamma_{\text{adia}}$};
\node[] at (0,-2.1){$\Gamma_{\text{adia}}$};
\node[] at (0,2.1){$\Gamma_{\text{adia}}$};

\draw[->](1.2,-2.8) -- (1.5,-2.8);
\draw[->](1.2,-2.8) -- (1.2,-2.5);
\node[right] at (1.5,-2.8){\tiny{x,u}};
\node[above] at (1.2,-2.5){\tiny{y,v}};

\node[] at (0,1.8){\scriptsize{1}};
\node[] at (0,1.25){\scriptsize{2}};
\node[] at (0,0.7){\scriptsize{3}};
\node[] at (0,-0.7){\scriptsize{4}};
\node[] at (0,-1.45){\scriptsize{5}};
\node[] at (0.58,0.95){\scriptsize{6}};

\end{tikzpicture}

==> figs/tikz_slot_model_2.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] at (0,0)
    {\includegraphics[width=0.55\linewidth]{figs/Slot.png}};
\node[] at (-1.1,0){$\Gamma_{\text{imp}}$};
\node[] at (1.1,0){$\Gamma_{\text{imp}}$};
\node[] at (0,-2.1){$\Gamma_{\text{imp}}$};
\node[] at (0,2.1){$\Gamma_{\text{imp}}$};

\draw[->](1.2,-2.8) -- (1.5,-2.8);
\draw[->](1.2,-2.8) -- (1.2,-2.5);
\node[right] at (1.5,-2.8){\tiny{x,u}};
\node[above] at (1.2,-2.5){\tiny{y,v}};

\end{tikzpicture}
